Matroids and isomorphism problems for Bestvina-Brady groups

We propose a factorization of the graph isomorphism problem for Bestvina-Brady groups (BBGs) through matroid theory. In particular, we show that finitely presented BBGs depend on their defining graphs only through their cycle matroids. On the other hand, we construct graphs of arbitrarily high connectivity such that they have non-isomorphic cycle matroids but their BBGs are isomorphic. To do so, we prove that if a graph admits a tree clique-spanner, then the Dicks-Leary presentation of its BBG can be explicitly simplified to a right-angled Artin group presentation. In particular, we show that BBGs defined by dually chordal graphs are right-angled Artin groups.

==> figures/TCS_NO_T2S.tex <==
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (0,0) grid (8,3);

\draw [thick] (0,3)--(3,3)--(1.5,0)--(0,3);
\draw [thick] (1.5,0)--(4.5,0)--(3,3);
\draw [thick] (3,3)--(6,3)--(4.5,0);
\draw [thick] (4.5,0)--(7.5,0)--(6,3);
%T2S
\draw [thick, red] (0,3)--(1.5,0)--(3,3)--(4.5,0)--(6,3)--(7.5,0);
%Vertices
\draw [fill] (0,3) circle [radius=0.15];
\draw [fill] (1.5,0) circle [radius=0.15];
\draw [fill] (3,3) circle [radius=0.15];
\draw [fill] (4.5,0) circle [radius=0.15];
\draw [fill] (6,3) circle [radius=0.15];
\draw [fill] (7.5,0) circle [radius=0.15];

\begin{scope}[shift={(10,0)}]
%\draw [help lines] (0,0) grid (8,3);

\draw [thick] (0,3)--(3,3)--(1.5,0)--(0,3);
\draw [thick] (1.5,0)--(4.5,0)--(3,3);
\draw [thick] (3,3)--(6,3)--(4.5,0);
\draw [thick] (4.5,0)--(7.5,0)--(6,3);
\draw [domain=1.5:3.5, smooth, variable=\x, thick] plot ({\x}, {2*\x/3-1});
\draw [domain=4.05:6, smooth, variable=\x, thick] plot ({\x}, {2*\x/3-1});
%T2S
\draw [thick, orange] (0,3)--(1.5,0)--(3,3)--(4.5,0)--(6,3)--(7.5,0);
%Vertices
\draw [fill] (0,3) circle [radius=0.15];
\draw [fill] (1.5,0) circle [radius=0.15];
\draw [fill] (3,3) circle [radius=0.15];
\draw [fill] (4.5,0) circle [radius=0.15];
\draw [fill] (6,3) circle [radius=0.15];
\draw [fill] (7.5,0) circle [radius=0.15];
\end{scope}
\end{tikzpicture}

==> figures/ex_noniso_2connected.tex <==
\begin{tikzpicture}[scale=0.6]
%\draw [help lines] (0,0) grid (4,2);
\draw [thick] (2,0)--(0,0);
\draw [thick] (2,0)--(2,2);
\draw [thick] (2,2)--(0,2);
\draw [thick] (0,0)--(0,2);
\draw [thick] (2,0)--(0,2);

\draw [thick] (2,0)--(4,0);
\draw [thick] (4,0)--(4,2);
\draw [thick] (4,2)--(2,2);
\draw [thick] (2,0)--(4,2);

\draw [fill] (0,0) circle [radius=0.1];
\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (2,2) circle [radius=0.1];
\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (4,0) circle [radius=0.1];
\draw [fill] (4,2) circle [radius=0.1];

\node [above] at (2,2) {$u$};
\node [below] at (2,0) {$v$};

\begin{scope}[shift={(7,0)}]
%\draw [help lines] (0,0) grid (4,2);

\draw [thick] (2,0)--(0,0);
\draw [thick] (2,0)--(2,2);
\draw [thick] (2,2)--(0,2);
\draw [thick] (0,0)--(0,2);
\draw [thick] (0,2)--(2,0);

\draw [thick] (2,0)--(4,0);
\draw [thick] (4,0)--(4,2);
\draw [thick] (4,2)--(2,2);
\draw [thick] (2,2)--(2,0);
\draw [thick] (2,2)--(4,0);

\draw [fill] (0,0) circle [radius=0.1];
\draw [fill] (2,0) circle [radius=0.1];
\draw [fill] (2,2) circle [radius=0.1];
\draw [fill] (0,2) circle [radius=0.1];
\draw [fill] (4,0) circle [radius=0.1];
\draw [fill] (4,2) circle [radius=0.1];

\node [above] at (2,2) {$u$};
\node [below] at (2,0) {$v$};
\end{scope}
\end{tikzpicture}

==> figures/loc_con_tree_not_clique.tex <==
\begin{tikzpicture}[scale=0.5]
% \draw [help lines] (0,0) grid (10,8);
\draw [thick] (3,3)--(6,2); 
\draw [thick] (6,2)--(7,5);
\draw [thick] (7,5)--(3,3);

\draw [thick] (3,3)--(2,6);
\draw [thick] (2,6)--(7,5);

\draw [thick] (6,2)--(10,6);
\draw [thick] (10,6)--(7,5);

\draw [thick] (3,3)--(3,0)--(6,2);

\draw [thick] (6,2)--(10,2);
\draw [thick] (10,2)--(10,6);
\draw [thick] (10,2)--(7,5);


\draw [thick] (6,8)--(2,6);
\draw [thick] (6,8)--(3,3);
\draw [thick] (6,8)--(3,0);
\draw [thick, red] (6,8)--(6,2);
\draw [thick, red] (6,8)--(7,5);
\draw [thick] (6,8)--(10,6);





\node [below] at (10,2) {$u$};
\node [above] at (7.16,5.1) {$v$};



\draw [thick, red] (6,8)--(2,6);
\draw [thick, red] (6,8)--(3,3);
\draw [thick, red] (6,8)--(3,0);
\draw [thick, red] (6,2)--(10,6)--(10,2);

\draw [fill] (6,8) circle [radius=0.15];
\draw [fill] (2,6) circle [radius=0.15];
\draw [fill] (3,3) circle [radius=0.15];
\draw [fill] (3,0) circle [radius=0.15];
\draw [fill] (6,2) circle [radius=0.15];
\draw [fill] (7,5) circle [radius=0.15];
\draw [fill] (10,6) circle [radius=0.15];
\draw [fill] (10,2) circle [radius=0.15];


\end{tikzpicture}

==> figures/trefoil.tex <==
\begin{tikzpicture}[scale=0.6]
%\draw [help lines] (-2,-2) grid (2,2);
\draw [thick] (-1,0)--(1,0);
\draw [thick] (0,2)--(1,0);
\draw [thick] (0,2)--(-1,0);
\draw [thick] (-1,0)--(0,-2);
\draw [thick] (-1,0)--(1,0);
\draw [thick] (0,-2)--(1,0);
\draw [thick] (1,0)--(2,-2);
\draw [thick] (2,-2)--(0,-2);
\draw [thick] (1,0)--(0,-2);
\draw [thick] (-1,0)--(-2,-2);
\draw [thick] (-2,-2)--(0,-2);
\draw [thick] (-1,0)--(0,-2);

%red tree 3-spanner
\draw [thick, red] (0,2)--(1,0);
\draw [thick, red] (2,-2)--(0,-2);
\draw [thick, red] (1,0)--(0,-2);
\draw [thick, red] (-2,-2)--(0,-2);
\draw [thick, red] (-1,0)--(0,-2);

\draw [fill] (0,2) circle [radius=0.15];
\draw [fill] (-1,0) circle [radius=0.15];
\draw [fill] (1,0) circle [radius=0.15];
\draw [fill] (-2,-2) circle [radius=0.15];
\draw [fill] (0,-2) circle [radius=0.15];
\draw [fill] (2,-2) circle [radius=0.15];
\end{tikzpicture}

==> figures/tri_relator.tex <==
\usetikzlibrary{decorations.markings, arrows.meta}

\tikzset{
    mid arrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.55 with {\arrow[scale=1]{Triangle}}
            }
        }
    }
}

\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (0,0) grid (5,3);
\draw[thick, mid arrow] (3,3) -- (0,0);
\draw[thick, mid arrow] (0,0) -- (5,0);
\draw[thick, mid arrow] (5,0) -- (3,3);
\draw [fill] (0,0) circle [radius=0.15];
\draw [fill] (5,0) circle [radius=0.15];
\draw [fill] (3,3) circle [radius=0.15];

\node [above left] at (1.6,1.25) {$e_1$};
\node [below] at (2.5,-0.2) {$e_2$};
\node [above right] at (4,1.25) {$e_3$};
\end{tikzpicture}


==> figures/two_triangles.tex <==
\usetikzlibrary{decorations.markings, arrows.meta}

\tikzset{
    mid arrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.55 with {\arrow[scale=1]{Triangle}}
            }
        }
    }
}

\begin{tikzpicture}[scale=0.7]
%\draw [help lines] (0,0) grid (6,3);
\draw[thick, mid arrow] (3,3) -- (0,1.5);
\draw[thick, mid arrow] (0,1.5) -- (3,0);
\draw[thick, mid arrow] (3,0) -- (6,1.5);
\draw[thick, mid arrow] (6,1.5) -- (3,3);
\draw[thick, mid arrow] (3,0) -- (3,3);
\draw [fill] (0,1.5) circle [radius=0.15];
\draw [fill] (3,0) circle [radius=0.15];
\draw [fill] (3,3) circle [radius=0.15];
\draw [fill] (6,1.5) circle [radius=0.15];
\node [above left] at (1.5,2.25) {$a$};
\node [below left] at (1.5,0.75) {$d$};
\node [below right] at (4.5,0.75) {$e$};
\node [above right] at (4.5,2.25) {$c$};
\node [left] at (3,1.6) {$b$};
\end{tikzpicture}

